Extracting JSON Schemas with Tagged Unions

With data lakes and schema-free NoSQL document stores, extracting a descriptive schema from JSON data collections is an acute challenge. In this paper, we target the discovery of tagged unions, a JSON Schema design pattern where the value of one property of an object (the tag) conditionally implies subschemas for sibling properties. We formalize these implications as conditional functional dependencies and capture them using the JSON Schema operators if-then-else. We further motivate our heuristics to avoid overfitting. Experiments with our prototype implementation are promising, and show that this form of tagged unions can successfully be detected in real-world GeoJSON and TopoJSON datasets. In discussing future work, we outline how our approach can be extended further.

==> figures/architecture.tex <==
%\usepackage[normalem]{ulem}
%\usepackage{tikz}
%\usetikzlibrary{calc, arrows.meta, shapes, matrix, scopes, backgrounds, positioning}

% https://colorbrewer2.org/?type=qualitative&scheme=Set1&n=3
\definecolor{unusedclr}{RGB}{228,26,28} % red
\definecolor{discoveryclr}{RGB}{55,126,184} % blue
\definecolor{extractionclr}{RGB}{77,175,74} % green

\begin{tikzpicture}[
    scale=1,
    root/.style={draw, ellipse, minimum width=0.5cm, minimum height=0.4cm},
    treenode/.style={draw, rectangle, inner sep=0, rounded corners, minimum width=0.5cm, minimum height=0.35cm},
    leaf/.style={draw, rotate=90, rectangle, rounded corners=3pt, minimum width=0.4cm, minimum height=0.15cm},
    arrow/.style={-{Stealth}},
    cell1/.style={rectangle, black, inner sep=0, minimum width=0.27cm},
    cell2/.style={rectangle, black, inner sep=0, minimum width=1.9cm, minimum height=0.45cm},
    table/.style={draw, inner sep=0, row sep=-\pgflinewidth,column sep=-\pgflinewidth, matrix of nodes, text depth=0.5ex,text height=2ex},
    label/.style={align=center, font=\bfseries\small, text depth=0pt, anchor=base},
    number/.style={draw, fill=black!10, circle, minimum size=0.35cm, inner sep=0, text=black},
    result/.style={font=\small, align=left}
]

    \newcommand{\corner}{0.3}

    \tikzset{
        file-small/.pic = {
            \node[rectangle, minimum height=1cm, minimum width=1.1cm] (f) {};
            \draw[fill=white] (f.south west) -- (f.north west) -- ($(f.north east)+(-\corner,0)$) coordinate (ctl)
            -- ($(f.north east)+(0,-\corner)$) coordinate (cbr) |- cycle;
            \node[align=left,font=\small, anchor=west] at (f.west) {\tikzpictext};
            \fill (ctl) |- (cbr) -- cycle;
        },
        file-narrow/.pic = {
            \node[rectangle, minimum height=1cm, minimum width=0.8cm] (f) {};
            \draw[fill=white] (f.south west) -- (f.north west) -- ($(f.north east)+(-\corner,0)$) coordinate (ctl)
            -- ($(f.north east)+(0,-\corner)$) coordinate (cbr) |- cycle;
            \node[align=left,font=\small, anchor=west] at (f.west) {\tikzpictext};
            \fill (ctl) |- (cbr) -- cycle;
        },
        file-large/.pic = {
            \node[rectangle, minimum height=1.2cm, minimum width=1.6cm] (f) {};
            \draw[fill=white] (f.south west) -- (f.north west) -- ($(f.north east)+(-\corner,0)$) coordinate (ctl)
                -- ($(f.north east)+(0,-\corner)$) coordinate (cbr) |- cycle;
            \node[align=left,font=\small, anchor=west] at (f.west) {\tikzpictext};
            \fill (ctl) |- (cbr) -- cycle;
        }
    }


%%% JSON Schema
    \pic[pic text={JSON\\Schema}, local bounding box=schema] at (0,-0.2) {file-small};

%%% JSON
    \pic[local bounding box=json-bg] at (-0.1, -1.8) {file-narrow};
    \pic[pic text={JSON}, local bounding box=json] at (0, -1.9) {file-narrow};

%%% JSON Schema (ITE)
    \pic[pic text={JSON\\Schema\\ \{allOf:[$S$,$T$]\}}, local bounding box=ite] at (13.2, -0.2) {file-large};

%%% Parse Tree
    \node[root] (pt-root) at (2.95,-0.7) {};

    \node[treenode] (pt-11) at ($(pt-root)+(-0.4, -0.7)$) {};
    \node[treenode] (pt-12) at ($(pt-root)+(0.4, -0.7)$) {};
    \draw[arrow] (pt-root) -- ++(0,-0.3) -| (pt-11.north);
    \draw[arrow] (pt-root) -- ++(0,-0.3) -| (pt-12.north);

    \foreach \x/\l in {-0.8/A, 0/B, 0.8/C} {
        \node[treenode] (pt-\l) at ($(pt-11)+(\x, -0.7)$) {\l};
        \draw[arrow] (pt-11) -- ++(0,-0.3) -| (pt-\l.north);

        \foreach \y/\i in {-0.26/1, 0/2, 0.26/3} {
            \node[leaf] (pt-\l\i) at ($(pt-\l)+(\y, -0.75)$) {\footnotesize...};
            \draw[arrow] (pt-\l) -- ++(0,-0.3) -| (pt-\l\i.east);
        }
    }

    \draw[red] ($(pt-A.south west)+(-0.05,-0.05)$) rectangle ($(pt-C.north east)+(0.05,0.05)$);

    % Label
    \node[label, left=0.3 of pt-root] {Parse\\Tree};

%%% Compressed Records
    \matrix[table, row 1/.style={nodes={cell1}}, nodes={inner sep=0, minimum height=0.2cm}]
    (comp-recs) at ($(pt-C.east)+(1.15,0.1)$) {
        X & Y & Z \\\hline
        $\cdot$ & $\cdot$ & $\cdot$ \\
        $\cdot$ & $\cdot$ & $\cdot$ \\
        $\cdot$ & $\cdot$ & $\cdot$ \\
    };
    \node[label, above=0.1 of comp-recs] (comp-recs-label) {Comp.\\Records of Rel.\\Encoding};

%%% Position list indices
    \matrix[matrix of nodes, draw, column sep=0, nodes={inner sep=0, minimum height=0.33cm}]
    (list-indices) at ($(comp-recs.east)+(1.45,0)$) {
        $\mathrm{\pi_{\mathsf{X}}}$ & $=$ & $\left\{\dots\right\}$\\
        %&\dots& \\
        $\mathrm{\pi_\mathsf{Y}}$ & $=$ & $\left\{\dots\right\}$ \\
        $\mathrm{\pi_{\mathsf{Z}}}$ & $=$ & $\left\{\dots\right\}$\\
    };
    \node[label, anchor=base] (list-indices-label)
        at (list-indices |- comp-recs-label.base) {Position\\List\\Indices};

%%% CFDs Candidate List
    \matrix[table, nodes={cell2}]
    (cand-list) at ($(list-indices.east)+(1.6,0)$) {
        $\scriptstyle\mathrm{[\mathsf{X}=v_1] \rightarrow [\mathsf{Y}=t_1]}$ \\\hline
        $\scriptstyle\mathrm{[\mathsf{X}=v_2] \rightarrow [\mathsf{Y}=t_2]}$ \\\hline
        $\scriptstyle\mathrm{[\mathsf{X}=v_3] \rightarrow [\mathsf{Z}=t_3]}$ \\
    };
    \node[label, anchor=base, above=0.1 of cand-list] {CFDs\\Candidate List};

%%% CFDs List
    \matrix[table, nodes={cell2}] (fd-id-list)
    at ($(cand-list.east)+(1.6,0)$) {
        $\scriptstyle\mathrm{[\mathsf{X}=v_1]\rightarrow[\mathsf{Y}=t_1]}$ \\\hline
        $\scriptstyle\mathrm{[\mathsf{X}=v_2] \rightarrow [\mathsf{Y}=t_2]}$ \\\hline
        \color{red}\sout{$\scriptstyle\mathrm{[\mathsf{X}=v_3] \rightarrow [\mathsf{Z}=t_3]}$} \\
    };
    \node[label, above=0.1 of fd-id-list, xshift=1.15cm] {CFDs List};

%%% Arrows
    \coordinate (ah1) at (schema.20);
    \node[number] (eight) at ($(ite.west |- ah1)+(-0.45,0)$) {8};

    \draw[arrow, font=\small] (schema.east |- ah1) -- (eight) node[result, above, pos=0.13] {Schema $S$};
    \draw[arrow] (eight) -- (ite.west |- ah1);

    \coordinate (ah2) at ($(json)+(0,-0.15)$);
    \draw[arrow] (json.north -| schema.south) -- (schema) node[midway, right, number, xshift=0.1cm] {1};
    \draw[arrow] (json.east |- ah2) -- ($(pt-A.west |- ah2)+(-0.05,0)$) node[pos=0.4, number] {2};
    \draw[arrow] ($(pt-C.east |- ah2)+(0.05,0)$) -- (comp-recs.west |- ah2) node[pos=0.45, number] {3};
    \draw[arrow] (comp-recs.east |- ah2) -- (list-indices.west |- ah2) node[pos=0.38, number] {4};
    \draw[arrow] (list-indices.east |- ah2) -- (cand-list.west |- ah2) node[pos=0.38, number] {5};
    \draw[arrow] (cand-list.east |- ah2) -- (fd-id-list.west |- ah2) node[pos=0.4, number] {6};
    \draw[arrow] (fd-id-list.north -| eight) -- (eight) node[pos=0.6, number] {7};

    \node[result] at ($(ite.south)+(-2.15,-0.0)$) {if-then-else\\Constraints $T$};

    \coordinate (discovery-mid) at ($(comp-recs.west)!.5!(cand-list.east)$);
    \node[align=center, font=\small] (extraction)
        at ($(json-bg)+(0.35,-1)$)
        {Schema Extrac-\\tion, e.g.~\cite{DBLP:conf/btw/KlettkeSS15}};
    \node[anchor=base, font=\small] (discovery) at ($(discovery-mid |- extraction.base)$)
        {Dependency Discovery};

%%% Coloured boxes
    {[on background layer]
        \fill[extractionclr!25] ($(schema.north -| extraction.west)+(0,0.2)$) rectangle ($(extraction.south east)$);
        \fill[discoveryclr!25] ($(comp-recs.north west)+(-0.25,0.12)$) rectangle ($(discovery.south -| cand-list.east)+(0.25,0)$);
    }


\end{tikzpicture}
